A lexicographically optimal completion for pairwise comparison matrices with missing entries

Estimating missing judgements is a key component in many multi-criteria decision making techniques, especially in the Analytic Hierarchy Process. Inspired by the Koczkodaj inconsistency index and a widely used solution concept of cooperative game theory called the nucleolus, the current study proposes a new algorithm for this purpose. In particular, the missing values are substituted by variables, and the inconsistency of the most inconsistent triad is reduced first, followed by the inconsistency of the second most inconsistent triad, and so on. The necessary and sufficient condition for the uniqueness of the suggested lexicographically optimal completion is proved to be a simple graph-theoretic notion: the undirected graph associated with the pairwise comparisons, where the edges represent the known elements, should be connected. Crucially, our method does not depend on an arbitrarily chosen measure of inconsistency as there exists essentially one reasonable triad inconsistency index.

==> Figure3_optimal_completion_comparison.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.48\textwidth, 
height = 0.5\textwidth,
title = {$n=5$ and $m=1$},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 0.1,
xlabel = {Consistency ratio},
xlabel style = {align=center, font=\small},
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
%ymax = 55,
ylabel = {Incompatibility index},
ylabel style = {align=center, font=\small},
%ytick style = {draw = none},
%legend style = {font=\small,at={(0.3,-0.2)},anchor=north west,legend columns=4},
%legend entries = {Round of 16$\qquad$, Quarterfinals$\qquad$, Semifinals$\qquad$, Final}
]
% Size 5, missing 1
\addplot [blue, only marks, mark = star] coordinates{
(0.0792514997739054,0.0791937399410081)
(0.0644229808484342,0.000227035871991355)
(0.0448629726103745,0.0869167798180026)
(0.0804342231799748,0.12366504586101)
(0.0849004169641263,0.102783593394995)
(0.0498066660171535,0.0110734701350035)
(0.0793856352924826,0.0307870131089905)
(0.0782712348472464,0.000438830246007882)
(0.0659151539813113,0.00191514109799673)
(0.0759664622405605,0.0328208158639987)
(0.0715255842937622,0.061674219815)
(0.0716883936109623,0.0240728871480078)
(0.044104950537943,0.0208023861760109)
(0.0770383009831945,0.08623091967499)
(0.0796675601264567,0.00142393505400129)
(0.0578739909053341,0.0523694831050081)
(0.0987541396728775,0.00313070148401096)
(0.092332559385352,0.00759581553400057)
(0.0620411724796632,0.0173984949799921)
(0.051691802689488,0.0492175223330005)
(0.0593721573552529,0.0741850306900105)
(0.0459997286631722,0.00606214088700874)
(0.060985636103858,0.0162442428160103)
(0.0992781462938543,0.0964830293000096)
(0.0760482241264411,0.00277125606300554)
(0.0716010262425303,0.00147090316500176)
(0.0722391965679329,0.0539032258300098)
(0.0730298515786723,0.00248509781399786)
(0.0922415047867634,0.180673595420999)
(0.0979202075310514,0.219097851110006)
(0.0877571862854735,0.0282924109179961)
(0.078936638413231,0.00195095327699679)
(0.0470047773387724,0.0443605137699921)
(0.0507509386081772,0.0225409033909996)
(0.0853292507962748,0.0992437432409954)
(0.0595224674041666,0.000923965220001044)
(0.097778956489109,0.00289862055600221)
(0.063434740951554,0.026851747044998)
(0.0888542833965236,0.0506475455710031)
(0.0556465098511457,0.00620868098299976)
(0.059198852273707,0.0334880198930021)
(0.0829698241958359,0.034883170419997)
(0.0718629864569511,0.111943424147998)
(0.0769651608118596,0.076519425519006)
(0.0706382177964791,0.00986958044999486)
(0.0957485389225016,0.0365850038329896)
(0.0723359895822143,0.00329719729699196)
(0.0149510829942025,0.00654624177600649)
(0.0851975430254863,0.000176026258991158)
(0.0970119060444,0.00103330543199665)
(0.0814315754738415,0.00464653967100492)
(0.0952277789824575,0.00433471846599254)
(0.0412660855035462,0.0134097749489914)
(0.0879559894103389,0.00309319518199125)
(0.0966626395121681,0.213652210644)
(0.0958914519444967,0.00990171490400371)
(0.0717121045843682,0.0374285819759956)
(0.0380791737318445,9.68119850064397E-05)
(0.0992319788441535,0.137171762318999)
(0.0886830409301771,0.0285227897979912)
(0.0968010399287653,0.0175568087459999)
(0.0878572709743676,0.0179499848989906)
(0.0704624212473338,0.223762757552004)
(0.0662956797347436,0.0204182936800024)
(0.0663750157731676,0.00262136788200529)
(0.0995743219290247,0.0593941473409965)
(0.0732775548887035,0.00411663268800044)
(0.0841486842639966,0.000604052985009318)
(0.0985246869390841,0.201718054159006)
(0.0914397756968924,0.0116888237859936)
(0.0863312514871105,0.0258196944660005)
(0.058086461232094,0.00145563692599548)
(0.0410047034758838,0.00317299932699466)
(0.0619022241405056,0.123297570482994)
(0.0838587551392231,0.0465464330819954)
(0.075574061067037,0.0203802594940017)
(0.0705470964611352,0.0379211068519902)
(0.0894801229659575,0.00194812342799722)
(0.0377684445219076,0.0544429723650097)
(0.0867497839251256,0.0156915840179961)
(0.0949543722532467,0.00181792307301087)
(0.0527057740132458,0.152521590402999)
(0.0644418780811377,0.248945471996009)
(0.0641420753179499,0.10427791529799)
(0.0894818417029755,0.202871029671003)
(0.0803467484122399,0.0827501249669904)
(0.0234408709628242,0.00307501037999369)
(0.0401694513220812,0.000530681614008266)
(0.0691783816033168,0.000484833758007674)
(0.0716994600063923,0.0416469888099957)
(0.0773300509508386,0.161691699632005)
(0.0983773115565643,0.19204085287301)
(0.0986671577154771,0.0597535855709985)
(0.0978786468882658,0.0746039648739982)
(0.0686113191740015,0.00120096461100339)
(0.0797019364658452,0.0201753265439919)
(0.0968595915386451,0.00373041512700123)
(0.065629933019994,0.0420066558129983)
(0.0620278406420471,0.000382663987008591)
(0.0559929759622522,0.000788843362009573)
(0.0830834433998549,0.245750004860001)
(0.0799202720709828,0.0913136795799963)
(0.0802190066904513,0.110067686925008)
(0.0768259260742592,8.59903160010944E-05)
(0.0573672779269303,0.0146067590709897)
(0.0226792512192875,1.26461600080674E-05)
(0.0178114324247577,0.0229832834629962)
(0.0132138315015053,0.0517101363010086)
(0.0960059122866122,0.0384785333789939)
(0.0846046490505443,0.066005419266002)
(0.0683940042228055,0.0242389228880091)
(0.0800546967134462,0.000741687470995345)
(0.0568253080583662,0.0558727993229979)
(0.0855157809656691,0.0268044459980077)
(0.0367740026319445,0.0279379976529937)
(0.0637695020315452,0.0176681181939919)
(0.0694768097764964,2.05990779988952E-10)
(0.0891082663465694,0.0479912028990004)
(0.0221823335905724,0.0337024897619997)
(0.0914652150582791,0.14225311312499)
(0.0886768518003032,0.0127451424009939)
(0.0198360720087307,0.00881785899300436)
(0.0621946112501617,0.103133171147007)
(0.0840062060879818,0.0256432706390086)
(0.0810131306272014,0.00357800650900852)
(0.0772340870426868,0.0274278964029984)
(0.0964859509436176,0.00253191446200063)
(0.0932661627853452,0.181937848677993)
(0.0587972471586954,0.0363947835190004)
(0.0339689459330165,0.00581390494500678)
(0.054676270854691,0.0020133277270018)
(0.0475142788259902,0.0151013455879978)
(0.0567333570555358,0.0610202607900012)
(0.0805293634902258,0.0826070375469889)
(0.0944560653910003,0.000345337022999992)
(0.0555776426606586,0.00624630685299721)
(0.0773036397000114,0.134154327468994)
(0.0755592910955167,0.0237633319210007)
(0.0946699090226994,0.0205900047210106)
(0.0981517378849744,0.174093389902996)
(0.0439411792611336,0.0236679793689909)
(0.071453496019025,0.00079218210700116)
(0.0777058748315949,0.0122461316270028)
(0.0891865234474722,0.0117124179660033)
(0.0742498805396092,0.0264477794259976)
(0.0599960875366299,0.0170578043259928)
(0.0755110102695631,0.0440743561429979)
(0.0897564048288088,0.176589835518004)
(0.0654549537229463,0.00307419793699193)
(0.071211913235148,0.0111718148900097)
(0.0465715088141816,0.0853689885589981)
(0.0595776118853347,0.100597602590002)
(0.0737791205693023,0.00812808810100041)
(0.0622564659644768,0.00266086615399175)
(0.0674897187890696,0.00135723075900263)
(0.083193207803544,0.0144089896009891)
(0.0845941866568266,0.00100456525600201)
(0.0920078590721147,0.0107480375070024)
(0.094009691623311,0.106558064136997)
(0.0937798222294361,0.170179639380996)
(0.019611836673091,0.000265665931009629)
(0.098104565250439,0.0752755543560024)
(0.0963375953712722,0.00147829361198948)
(0.0574682330722152,0.121226185319001)
(0.0857137045170033,0.00362077891300494)
(0.0954092654618758,0.0790300327000004)
(0.0726243993010222,0.136656057945994)
(0.0974784813540717,0.0765902338530022)
(0.0842578709786254,0.0139709607219984)
(0.0354801885470868,0.000170224502005212)
(0.0444482348149078,0.00123120643800156)
(0.0800642982759469,0.087941110507006)
(0.0726538332843678,0.170812444024993)
(0.0654363440433717,0.0230198906360002)
(0.0564563587476957,0.111156413117008)
(0.0712285580975708,0.0147264905389966)
(0.0941446422889467,0.00075524611000688)
(0.0546942961144512,0.0599273381540089)
(0.0626749721833754,0.046403553570995)
(0.0913589467318689,0.00641306721800294)
(0.0374765650723191,0.00125255583900419)
(0.0585572232458693,0.0114090334099926)
(0.0781812669381305,0.0888239308260097)
(0.0939548797204924,0.0112897118450084)
(0.0887893180356264,0.0634572175230108)
(0.0385485572672322,0.000522784124989961)
(0.0324795056703477,0.00271372762499222)
(0.0906962998498751,4.87010431982071E-10)
(0.0618632820809956,0.0186119193690049)
(0.080653198667622,0.0209991166659984)
(0.0423545948495216,0.0188017753979919)
(0.0570179834873934,0.0808632787240082)
(0.0409378077859121,0.00114552932799494)
(0.0681413066458933,0.0887468614529929)
(0.0815973786034282,0.0219488195180029)
(0.0745167094657814,7.49940870070631E-05)
(0.0932707834884502,0.113109257324995)
(0.0834619518016172,0.0126958899929974)
(0.088472622709505,0.00231999152899842)
(0.05448608340601,0.0170368315270064)
(0.0192595563944491,0.00643612285999851)
(0.0771335823685038,0.0026313737480077)
(0.0440750042442791,0.0345211521239897)
(0.084402161006756,0.0137058087819941)
(0.0556500404807842,0.0508667517250094)
(0.0620845814079158,0.0168693476499948)
(0.0857416844926255,0.0152232408610065)
(0.0576981297074078,0.0860688623540051)
(0.0603508468780577,0.00122517291700763)
(0.0862139784669623,0.0448234323709995)
(0.0958155464332597,0.0284921672419891)
(0.0883392755725438,2.37057419916198E-05)
(0.0766968885052763,0.0226675556010081)
(0.0658966121514244,0.00425369943799492)
(0.0876269579752435,0.0401885623199982)
(0.0807612784965114,0.0676061500550107)
(0.036557580584917,0.00128069819600451)
(0.0903913664475164,0.0994565462810071)
(0.0801251397077468,0.121316162544005)
(0.099604366640843,0.0532431169889991)
(0.0827410463380232,0.197279283669993)
(0.0989790603656955,0.130798413995992)
(0.0663132322689723,0.0026727192979914)
(0.0602136251945035,0.00150707842700992)
(0.0822305907584934,0.0438724316659922)
(0.0800508113032493,8.74833820052601E-05)
(0.0613049168230737,0.108769598499991)
(0.0976831040574126,0.00561504348799424)
(0.0917417064431328,0.0428075502219905)
(0.0338014585194883,0.00127357527599514)
(0.0930762027047507,0.0123809652490037)
(0.0665438389459155,0.00109572913900013)
(0.083534145874351,0.000325692516001119)
(0.0860566138912557,0.0209064091390099)
(0.0962806127703469,0.00316155539699103)
(0.0673517169144696,0.00363941231400489)
(0.0950983178650939,0.133739310643)
(0.0918760773277697,0.00503141029999377)
(0.0968511207826648,0.0272967769999966)
(0.0779936106363612,0.000273425574004449)
(0.0933841355231027,0.0967856397029898)
(0.064762966310446,0.0313300797639915)
(0.0672338377864798,0.0536103600190074)
(0.0903853092255779,0.00422155715300576)
(0.0915881388099355,2.01993977100301E-10)
(0.0447695703576497,0.00312178434900279)
(0.0596873513409459,0.0370735998509897)
(0.0798306814666264,0.00313809325200864)
(0.0536737637637872,3.19952329963513E-05)
(0.0633717919275065,0.0721530029339945)
(0.0827991660830949,0.038719741976001)
(0.0864178919321211,0.0316610117530036)
(0.0967276338518755,0.00309112906800024)
(0.0786583551904417,0.00668364526799081)
(0.0927919849031379,0.0483214089670003)
(0.075272676963044,0.060373175419004)
(0.0675661749434019,0.0798205475579961)
(0.0421913230650029,0.0164305201939996)
(0.0747570607689351,0.00916448527499281)
(0.0753222320723108,0.00121966954600428)
(0.09185725519692,0.0150675876479989)
(0.0914233874769125,0.0642088619499992)
(0.0666902537178774,0.00901097910399606)
(0.0823461284230086,0.172170365738)
(0.0928217666456143,0.0030571157739967)
(0.0901851513881816,0.00256852133699859)
(0.0854922134769797,0.0550904384629902)
(0.0994419161160454,0.0160548816229955)
(0.098098634439527,0.0295157088999964)
(0.0892407880278015,0.00864770774899881)
(0.0713809063269491,0.000676384390008167)
(0.0824480843094252,0.00136845902700689)
(0.091645642405741,0.185520346317003)
(0.0465501435614948,0.062446216968004)
(0.0526215009016096,0.0640654011710096)
(0.0873622330934145,0.340680856071995)
(0.0714960833059198,0.00153253371599771)
(0.0965533247508991,0.000158171570996402)
(0.0850399346028041,0.00245263338098933)
(0.0429129873636118,0.070870865069006)
(0.0873574549439292,0.0416131172569889)
(0.0260946446981394,0.00288348768200386)
(0.0852765101378099,0.0411821116730104)
(0.0957659485821991,0.0564488180589962)
(0.0902882179292813,0.0150586569700017)
(0.0973177119359459,0.0326213618859983)
(0.0696561054423776,0.0405434758719903)
(0.0677647632082077,0.186910423569997)
(0.0833844456257596,0.0699600047370019)
(0.0594734810252237,0.00149116138699057)
(0.0901964724253529,0.000555769600008027)
(0.0997468060592311,0.217141027303991)
(0.089637506869345,5.14231000003917E-06)
(0.0926924719575983,0.194709692209005)
(0.0592669972674508,0.0772877037860109)
(0.0430455223455238,0.043999043609011)
(0.0950770753152717,0.0577783911009933)
(0.0910000035426621,0.028269419786997)
(0.0981426615233803,0.00114946252600667)
(0.0952246907360209,0.0509469914139915)
(0.0885804317083372,0.0865784496929978)
(0.0588565109592329,0.0289885276469892)
(0.0921843897697253,2.62225499092494E-06)
(0.0900560219576906,0.0417316185850058)
(0.0959609937007403,0.148279122902006)
(0.0667379952950464,0.0545794132579935)
(0.0802082492652566,0.0339352266339965)
(0.0848913033806008,0.0209809613249901)
(0.0873494021070448,0.0171035421780097)
(0.0201250714725147,0.0324892645849895)
(0.0414133599934798,0.0474926509830054)
(0.058726879824099,0.00214705568000184)
(0.0647015243120592,0.0188465683840011)
(0.00984875204843199,0.00147753703800824)
(0.0839828663539343,0.0225298795750062)
(0.087675804099656,0.0533153551820043)
(0.0946046794157098,0.00761059605300929)
(0.0949359793809884,0.206730868753002)
(0.0482771179352176,0.0139353677790055)
(0.0622879246636191,0.0168769453640083)
(0.086131104034452,0.0120366336370026)
(0.0682725448694463,0.0234059179109902)
(0.0747802370112303,0.180799527085007)
(0.0683748956477186,0.122451403583002)
(0.0796371066740232,0.040571996221006)
(0.0947008024976642,0.000904195593998125)
(0.0379127485972147,0.0225053171059919)
(0.0784530278411009,0.0121900025390032)
(0.0690951861097585,0.0892412183900015)
(0.0807781946965626,0.00717915203800601)
(0.0834840060334247,0.00144012806300164)
(0.064722038499697,0.0316255110829999)
(0.0995614872594008,0.0010863283179896)
(0.0860764237335568,0.0232438906980104)
(0.082898432613866,0.00105431420500679)
(0.0687380076101045,0.00253810226100715)
(0.0884059508941898,0.000538617333001312)
(0.0746573843876097,0.00494602028799918)
(0.0265606320082858,0.0980145238919983)
(0.0339927680901929,0.00955574107199819)
(0.0887548699633124,0.000671474856006604)
(0.0947492347486584,4.57246720042548E-05)
(0.0965162244321318,0.0430262855269925)
(0.0732636553555214,0.0269305987010027)
(0.0467156808899124,0.00587201230699552)
(0.0939378418433139,0.079453792615003)
(0.0941050372153207,0.218960203588003)
(0.0729426021842426,0.0723316462849954)
(0.0700832219445529,0.0998205516510087)
(0.0319975384015871,0.0476147479399947)
(0.098992135091054,0.0162737807700042)
(0.0171892105450195,0.0222656196199988)
(0.0796708527109433,0.115019897589996)
(0.0960370077395111,0.110529482856991)
(0.061934985189823,0.125264898757993)
(0.0851728174583466,0.105085060990007)
(0.0187060785110876,0.00487982736701031)
(0.0853370911725292,0.050163330528008)
(0.0338192115020347,0.0509397747999962)
(0.0893891923550103,0.0169088659679906)
(0.0812156237813208,0.119732851205989)
(0.0931762068644224,0.055556294086001)
(0.0967891258296641,0.13885012658601)
(0.0926802168493806,0.0317779651120009)
(0.0805651006941838,0.0563356818670036)
(0.0953571826392501,0.0254019498989955)
(0.0783380061317034,0.00144306140699157)
(0.0550828435569903,0.000036035012995761)
(0.0570063557905378,0.00330761768398968)
(0.0754854774473585,0.00837427295901083)
(0.0863805688686923,0.00882133121100637)
(0.0800785109783365,0.0729439303529977)
(0.0833141039441672,0.00116271464800644)
(0.0636280074931774,0.0366120539539994)
(0.0967118735628692,0.000170437323010475)
(0.0982267711250887,0.0473129872210043)
(0.0801921091322154,0.0690369828540094)
(0.0926096052392495,0.00201362956699924)
(0.0938259152559182,0.0346246591490074)
(0.0655917916679289,0.036097346673003)
(0.0602597371680492,0.00325421669700177)
(0.0984763234323961,0.0407943988179893)
(0.0905893800058546,0.000581029793988996)
(0.0795054120197919,0.018747151460996)
(0.0663710048350598,0.22683934921699)
(0.084901442130822,0.000176221412995226)
(0.0857157274026658,0.0124056635989911)
(0.0959144833482527,0.00155937706201037)
(0.0984303405885471,0.00933137434500075)
(0.0916662301985926,0.0192597058900068)
(0.0873162801933652,0.00412102169300432)
(0.0394352243290017,0.0120809413590051)
(0.0855938924454192,0.0126281181499932)
(0.0749559584471458,0.00524645923198896)
(0.0740630421041108,0.0198217413919899)
(0.090711191404061,0.114885324828995)
(0.0720908598988616,0.00510864776499531)
(0.0769883768216046,0.0748442054230081)
(0.0254462671763403,0.000361184349007004)
(0.0859912251195677,0.00962008240399381)
(0.0995371635738918,0.125775356224)
(0.0997377927215111,5.64183999962609E-05)
(0.0918079289576274,0.00481623006300946)
(0.0665719641127932,0.0249596394090057)
(0.0526370306333812,0.000534126294993165)
(0.081103180655522,0.00374542143399825)
(0.0479352516296124,0.0429993908950044)
(0.0454222188992039,0.0526239071019896)
(0.0653273746238584,0.186764232121006)
(0.0401596922683669,0.0045991488260011)
(0.0641886493858839,0.0207383110510051)
(0.0902509658828763,0.0301569146140102)
(0.0813472390790047,0.143107747299998)
(0.0762592228391244,0.0111647357170064)
(0.0809664325824886,0.0231311445950011)
(0.0812070019899577,0.0272061044509941)
(0.0527042842704245,0.0329521567679958)
(0.07280028024909,0.0467368199670082)
(0.0580995746638428,0.176885725107989)
(0.0813356144415965,0.161584506036005)
(0.063333962718375,0.000267528598008049)
(0.068170982826646,0.0177670375649974)
(0.0902825143098984,0.0454293270399919)
(0.085773604847649,0.00225154916499992)
(0.065636401547756,0.0338952256990099)
(0.043480891561301,0.138554797944002)
(0.0897660079274313,0.0580809219659972)
(0.0499668743324751,0.0398898137490056)
(0.0423951760214203,0.00565160487799865)
(0.0402795720962975,0.0110112115190075)
(0.0795655579778654,0.0548107074880066)
(0.0778099361253952,0.109143573857007)
(0.0978127375317671,0.198856313933993)
(0.0499023836601402,0.070048637545006)
(0.0984438156463344,0.00472558885700192)
(0.0762564819718428,0.0308247924919902)
(0.0267063057299617,0.00185868959099444)
(0.0952334555354303,0.0374507422850057)
(0.0806778809659023,0.0011108648670044)
(0.0443900246397696,0.146781039690991)
(0.0953858237960978,0.00123033645500481)
(0.0911410023673344,0.000650399640989008)
(0.0969901055804161,0.0135082137959985)
(0.0508667129235161,0.000183631824990371)
(0.0896683848710058,0.0140872319589924)
(0.0530161944601744,0.0222982489050061)
(0.0965444170510062,0.0795019294679955)
(0.0867443669396368,0.0193794158920069)
(0.0814333352995308,0.0128099196200049)
(0.0666061841454361,0.0662988701420009)
(0.0890225039414798,0.00100591723699583)
(0.0661700868786917,0.0299714118259908)
(0.0909279296303998,0.0271088379000028)
(0.0982894920228058,0.10077777261599)
(0.0699702524229471,0.0766234800100074)
(0.047279818947588,0.0475197663960092)
(0.08576749158764,0.014625590399997)
(0.0787497909882454,0.0174605202929889)
(0.0848538673423958,0.00483547952199181)
(0.0617546517674079,0.0831332522269967)
(0.0786145745039655,0.00272472807600899)
(0.0998585286288068,0.0343490595759999)
(0.042192103468901,0.0814441540369915)
(0.0856170496306553,0.000499968834999365)
(0.0912136093402107,0.00896163790899962)
(0.0262908658538198,0.0294827866980096)
(0.0672193967139402,0.0261322144530007)
(0.0751683772620382,0.266194451560997)
(0.0930745074801416,0.161570522391008)
(0.0291762079978387,0.00716410440999571)
(0.0862747486709693,0.0204043982529933)
(0.0641306982506338,0.0346805848550069)
(0.0373829893428423,0.000725002802992591)
(0.0750467028540069,0.0138980561890101)
(0.0746504303196427,0.000538036019004373)
(0.0889809811615792,0.0130904293790035)
(0.0509474081899005,0.0888353904350048)
(0.0944018953006574,0.143585172386995)
(0.0697648099682283,0.00699406518100965)
(0.0613067678756342,0.0749026214829973)
(0.0723345142284088,0.24482294572501)
(0.0549041295902749,0.0252500776060094)
(0.0880618041667904,0.035847693054003)
(0.0850743345543047,0.00153290511499815)
(0.0727959571213543,0.0118586042550106)
(0.0700536555641341,0.00927807995800833)
(0.0949068371424801,0.051187292725996)
(0.0878758092476864,0.00508240835599416)
(0.0839394507296789,0.0369649414790008)
(0.0933016125676078,0.209672443171005)
(0.0660402926710872,0.0514277354709991)
(0.0719594164755159,0.0502813940890023)
(0.0830713242021706,0.0761728076920098)
(0.098901744839873,0.350495316810995)
(0.0810891103441774,0.204473370359004)
(0.087616330922824,0.00283160904199775)
(0.0966182787158943,0.0951528319220074)
(0.0950933694476866,0.135349237320992)
(0.0983377129120718,0.051721360364998)
(0.0987798907507517,0.194700853937002)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.12\textwidth,
width = 0.48\textwidth, 
height = 0.5\textwidth,
title = {$n=5$ and $m=2$},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 0.1,
xlabel = {Consistency ratio},
xlabel style = {align=center, font=\small},
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
%ymax = 55,
ylabel = {Incompatibility index},
ylabel style = {align=center, font=\small},
%ytick style = {draw = none},
%legend style = {font=\small,at={(0.3,-0.2)},anchor=north west,legend columns=4},
%legend entries = {Round of 16$\qquad$, Quarterfinals$\qquad$, Semifinals$\qquad$, Final}
]
% Size 5, missing 2
\addplot [blue, only marks, mark = star] coordinates{
(0.035126503619175,0.009291218908003)
(0.021890203255162,0.0163751753800012)
(0.0921865939146099,0.0485958568340106)
(0.0724427364572418,0.0772292592710055)
(0.0808831868404493,0.00442363118400291)
(0.0438813735199279,0.00932319721500541)
(0.0893206434881752,0.00877818812698994)
(0.0981466697253609,0.232168207583006)
(0.0902807397685942,0.129247504278007)
(0.0444112509655683,0.00751998270100973)
(0.0938192854076318,0.198198138899008)
(0.0511682943022479,0.0053816868559986)
(0.0958700152894804,0.00525712745700346)
(0.0656956615786042,0.114554260758992)
(0.0848688301209256,0.020843703628004)
(0.0989994767461231,0.138034795646003)
(0.0214409573763825,0.0966775545840015)
(0.0934044256400617,0.150170827558993)
(0.0944197176650537,0.000956498455995103)
(0.0613638692143003,0.00177201718198905)
(0.0849408114591794,0.493279755599008)
(0.0715074965003566,0.183251239700999)
(0.08895041487517,0.0935951791459999)
(0.0601910707795529,0.11683722720599)
(0.0793199340101614,0.0041863132199893)
(0.0702696987918708,0.045636991861997)
(0.0687068977677024,0.0185286694039943)
(0.0633805431551043,2.61206390073099E-05)
(0.0385459270821838,0.0266218687430042)
(0.0799259331054926,0.138970724034992)
(0.0584006375362386,0.0202710396669969)
(0.0757132975718118,0.012036827110995)
(0.084252427362031,0.00296866038500543)
(0.0850656864110548,0.18931792361101)
(0.0576901093158963,0.0952274890170024)
(0.0729677821854655,0.0434868851239889)
(0.0174411987724181,0.0254450168269971)
(0.0673052714481509,0.0231395270700041)
(0.0646828830146497,0.380150576116001)
(0.0599055676398229,0.203720716023992)
(0.0857939113221122,0.0398698330210001)
(0.0238337175674965,0.0108647287099917)
(0.0762660341684632,0.01655727510399)
(0.0729166667089165,0.110693508216997)
(0.0773296942527039,0.0466528888420026)
(0.0994731448865284,0.0177364841650096)
(0.0569638869319129,0.0971359869669897)
(0.0973334008687131,0.230906057692004)
(0.074408313927231,0.0171331811869901)
(0.0767192033133736,0.0688550553380018)
(0.0807005079228361,0.0112581672480072)
(0.0862648809515667,0.420242119166003)
(0.0737419194031486,0.325111053051996)
(0.0927597703592721,0.000149545723004962)
(0.0476379202321501,0.0450433724870081)
(0.0846871423093062,0.208376107826003)
(0.0247720960378267,0.00355578955100189)
(0.0742930254903671,0.0775807119300032)
(0.0164537859488911,0.0364234578400069)
(0.0898034196889463,0.0546601677229974)
(0.0899194994187728,0.101031532887008)
(0.00626573047618116,0.00855670061299385)
(0.057783001684242,0.151250309340001)
(0.0733278302375238,0.136778632355994)
(0.0954834463007871,0.194069085326998)
(0.0247421769396714,0.0335242625530086)
(0.0544293160427767,0.121123764950992)
(0.056470756277321,0.183787701332006)
(0.0871134357322405,0.0060982472779969)
(0.0321403718017963,0.00168423306399212)
(0.0963621927525908,0.16653865540901)
(0.0406563468707027,0.0297417093459984)
(0.0776220976810353,0.112419653727991)
(0.0198360895462321,0.10601448063301)
(0.0604932981265547,0.00462915281500553)
(0.0598939049592957,0.0230336805010056)
(0.0949705420931967,0.0259393969429977)
(0.0810733053807369,0.0190146483749931)
(0.0834377090530376,0.234207621654003)
(0.0968685122833318,0.418308230653008)
(0.0628007672178514,0.00974855343500725)
(0.0703382830445692,0.145441023443005)
(0.0941917906679537,0.0925797966760067)
(0.0952789980883238,0.135518939825996)
(0.0880594851084625,0.00546261495999456)
(0.075486790626195,0.0555740813390049)
(0.0881504931036965,0.030247621363011)
(0.0539539740723712,0.0929969235150097)
(0.0844988693636137,0.0124430887270099)
(0.0734041263150181,0.0285774576650022)
(0.0774431036938171,0.112304753245995)
(0.0616069472456115,0.0429504198770081)
(0.0991661575518129,0.379402861575007)
(0.0386422934481487,0.139317065232003)
(0.018617534068821,0.0159743349809949)
(0.0934848480441881,0.505602152701989)
(0.0925342522423762,0.0282069505459948)
(0.0594877235396419,0.0126615950690079)
(0.0982784846061954,0.0136750011179965)
(0.0725711126319188,0.115935389650001)
(0.0110526238000679,0.0174385136459954)
(0.0972584232670936,0.222158977023001)
(0.0986172541968402,0.0767365507359896)
(0.0511123419602785,0.000548597789995497)
(0.0318536388175815,0.0612703241499979)
(0.0473804540896651,0.0767352505369967)
(0.0256653980039089,0.00754381337999543)
(0.0359863838045949,0.0210081924830074)
(0.0712919573381983,0.13320328042199)
(0.0434275933523263,0.00427589638098969)
(0.0748694470783552,0.00441758154099414)
(0.0781747453632689,0.227701535330005)
(0.097142332813533,0.0483069209459952)
(0.0915806110097808,0.0492514473040107)
(0.0815682490548812,0.0675701563549902)
(0.0352868520580774,0.00882094374798914)
(0.0708632885350057,0.209743789755001)
(0.0827037686304698,0.0722000732920058)
(0.0858934805587558,0.143030671182998)
(0.0128524634218261,6.02007332872745E-10)
(0.0353751851679042,0.0697621230379974)
(0.0381030313135541,0.0768706186029977)
(0.0769404319871516,0.198351617094006)
(0.0873033559640421,0.259416223061004)
(0.0859422561529881,0.00904576823399506)
(0.0716568563491601,0.00924544285398898)
(0.0899848986012146,0.0839680739880055)
(0.0836609427293678,0.201230352056991)
(0.0503282916959503,0.0923968225440053)
(0.0134622229479118,0.00469875872799452)
(0.082668338795024,0.0889063646059896)
(0.0374928022518954,0.067853841036003)
(0.0447581830704398,0.0913704853640063)
(0.0406825546148177,0.0339786637850059)
(0.0754196766109696,0.0586330688020054)
(0.0813273090467919,0.135094330615004)
(0.0856540848779844,0.114642937560006)
(0.0507252201722111,0.0310561280530086)
(0.0812059421388495,0.00944894173799948)
(0.0970691939481285,0.0117630859510109)
(0.0999621903118049,0.0402472644640106)
(0.0625017744616287,0.00795711275600741)
(0.064653033236661,0.107709456388005)
(0.0200594237957539,0.0010095955869982)
(0.0652123666925934,0.171863821043994)
(0.068076452402041,0.0787851858530031)
(0.0785338007527727,0.30781458626401)
(0.0671946774712023,0.00220051810400079)
(0.0937545842679221,0.00190961967601044)
(0.0630903646552752,0.0488975832029892)
(0.0719140530692935,0.213171883917007)
(0.0850384830070352,0.314627205962004)
(0.0584242634614246,0.000140625493005864)
(0.0730013699499746,0.0176978091080082)
(0.0940061273946252,0.222180678530992)
(0.0495530702435447,0.0147700377860049)
(0.0863759740051954,0.0667959416760011)
(0.0897386140608012,0.0451587741169934)
(0.0728560480198074,0.0353930679430015)
(0.0617862152457064,0.0124957873850029)
(0.0941699826509888,0.112512863865999)
(0.0648114740410099,0.0308145033280027)
(0.0733975872171861,0.276802951160993)
(0.00896779341475759,0.015138746146004)
(0.0923170622174773,0.0169969199119935)
(0.0636340864877103,0.0301510957350093)
(0.0321392500390935,0.0164833672529952)
(0.0917427756090422,0.138143651360001)
(0.0685774005965072,0.0299306793740017)
(0.0917422180071358,0.361798053981999)
(0.0986501865202019,0.18480254944)
(0.0504130507772827,0.0262346793469925)
(0.0998612687829617,0.017831874609997)
(0.0272409887230322,0.002270943084004)
(0.0200322015371253,0.000203192117997908)
(0.0511947884476628,0.0819736465520027)
(0.0143154163659678,0.104064122337011)
(0.0953218165243388,0.0373494152529963)
(0.0978485796014001,0.0389244922029963)
(0.0680100567297455,0.0615567707610065)
(0.0444797126518058,0.0830214050349998)
(0.0837574101238574,0.0614913820359941)
(0.0893578218150363,0.0974771470090063)
(0.0715074963151252,0.183177565201009)
(0.0654489766180273,0.230717976009998)
(0.093050391584702,0.325090715655008)
(0.0485872445026034,0.000635572652996075)
(0.093241620616808,0.320135102843011)
(0.0642799550127269,0.0162299796669929)
(0.0825785780712989,0.184320530286008)
(0.0792762577097604,0.0162938370650068)
(0.0304969954690177,0.0358296095900101)
(0.0455957371664269,0.0196629613860022)
(0.0535377979149421,0.176302837414011)
(0.0216020791944505,0.00166778478900564)
(0.0255344114182102,0.0337029047670079)
(0.0622205039505904,0.111474461340011)
(0.0836241124671175,0.056259493008004)
(0.036419431677026,0.118969952897996)
(0.0701077127713509,0.131100854797994)
(0.0921448440582001,0.075423044858991)
(0.0914899547006652,0.187345534177008)
(0.0649063462128651,0.00939653692599851)
(0.0681085756673313,0.017413688923007)
(0.0953745764767548,0.048221978129992)
(0.0274929714495586,0.0176254324919967)
(0.066045128198783,0.0686598707960062)
(0.0359233328749733,0.0181681114709953)
(0.0772722511798089,0.00948350700000766)
(0.0852875369022425,0.0405821014090035)
(0.0719024059783981,0.00626520571900269)
(0.0122409999147545,0.00944333731400793)
(0.0746093751314499,2.96040081337878E-08)
(0.0586270925448395,0.0882457853699892)
(0.0734044298752587,0.0733009091800074)
(0.0484510845439487,0.197029700078)
(0.042023250401195,0.0329433191990081)
(0.067462958065915,0.00348025635998894)
(0.0981753384272652,0.0511069855199997)
(0.0980500806180018,0.0534702044139967)
(0.0777484421547007,0.0856363614089917)
(0.0773871276468896,0.0175202948150099)
(0.0870948935029742,0.0692028779549991)
(0.0798691553303705,0.0833473864239931)
(0.089392836772525,0.166607085166004)
(0.0821160431259987,0.0133543184640095)
(0.081534785873775,0.0675281468810018)
(0.0917768283765543,2.40919950655893E-08)
(0.0710324044653142,0.069469144323997)
(0.0143974620003183,0.0163554006479938)
(0.0982229448780031,0.0302088051280069)
(0.0699570184166533,0.0562653645099997)
(0.0597840871066982,0.0939500493960077)
(0.077175795154239,0.00455837087300903)
(0.0818672105360613,0.0989568458819923)
(0.0249920170495505,0.0118390250539946)
(0.0583971815337497,0.0186397427250018)
(0.0690501849428854,0.149791807955002)
(0.0768074510926601,0.130454051541995)
(0.0776228595431187,0.304122926996997)
(0.0426724334766235,0.031757797113996)
(0.0903967501780258,0.0349771651539932)
(0.0446057689616959,0.0410630124449973)
(0.0864604138640659,0.12360582658999)
(0.0969643028594023,0.00706824510801063)
(0.0834264412118317,0.0704799291179947)
(0.0882926775815612,0.00925309424399945)
(0.0890528773786357,0.0553337597350101)
(0.0931799515563005,0.00934728035699717)
(0.0814998282111631,0.000316332669991759)
(0.0934959966446304,0.198955738754991)
(0.078179745427074,0.187864588501996)
(0.0890751916484767,0.0170922682569907)
(0.0908974947004836,0.0936890576620053)
(0.0970953823032191,0.0721843780010056)
(0.0579919415263912,0.290903773208995)
(0.0745043583909111,0.101925247822998)
(0.0672288997618137,0.0867880972980073)
(0.0775923959725946,3.83100218215304E-09)
(0.0638561630450351,0.344701492712995)
(0.0593900004841962,0.166749095456997)
(0.0993257283878743,0.0315370925769942)
(0.0962886127139445,0.0491949208309972)
(0.0607106339117375,3.16999759775172E-09)
(0.0663861332871223,0.00937159220100181)
(0.0462621058768857,0.0435989887209942)
(0.0578646051864494,0.052985027574004)
(0.0758150657501026,0.00712055876599393)
(0.0788787940822072,1.65229149917678E-05)
(0.0141643588625425,0.00520871912399468)
(0.090179538396149,0.0533272236550086)
(0.00700305251593192,0.00271524238300014)
(0.0722187608845996,0.0489662280160008)
(0.0817621322589357,1.12436993049414E-07)
(0.0137942996079418,0.00543184574000044)
(0.0575360048141429,0.0726954882209974)
(0.0620480260371444,0.00866956680098951)
(0.0896152732587405,0.0574422154169918)
(0.0791954849244563,0.169683184273994)
(0.0614159809887923,0.047406082561996)
(0.0817661006475581,0.0321910073250109)
(0.0728654663833471,0.0403914486940105)
(0.0663580866903076,0.0548500107359962)
(0.0707158341090518,0.018096678565005)
(0.0538052621082125,0.00557171398098966)
(0.0905718757758449,0.383603811767008)
(0.0959646759220307,0.0699485489390028)
(0.00966591217924268,0.00156256481800288)
(0.0555505308003394,0.00960987787899104)
(0.0602763362199992,0.00950378760300463)
(0.0878890174798896,0.00325472842699348)
(0.0350702442879166,0.173824783766996)
(0.0607615652387719,0.0164836406739921)
(0.0999629410409313,0.382658281902004)
(0.0954158089848989,0.078287266855992)
(0.0739876323131617,0.0112633935759998)
(0.080936706702288,0.150937878963009)
(0.0821357830613807,0.109514398546007)
(0.0676774335993712,0.153289804226997)
(0.0527902343374387,0.0278144636280064)
(0.0710249773888156,0.00575572520600254)
(0.0698911473695736,0.121239640632997)
(0.042073525148084,0.000199348383000952)
(0.0297881189983664,0.0410726673859996)
(0.0964962852057284,0.115145922607995)
(0.0654405738707391,0.0328073962259978)
(0.0789170150324513,5.37679900602939E-08)
(0.0903330920528317,0.114134397224008)
(0.048327926217085,0.0216917912110093)
(0.0883727803392479,0.0541319553490016)
(0.0879675679294976,0.0575594016430037)
(0.0444449786235946,0.0164883254200054)
(0.0854656811516517,0.00480984450399458)
(0.0809215453618769,0.0247754562759939)
(0.0681457027064989,0.0607747924370017)
(0.047057728184011,0.0799058212259895)
(0.0959130178549901,0.0406209957980019)
(0.0967641987729118,0.0665974473609943)
(0.0704811879772152,0.0556347857189943)
(0.0442721131317756,0.0135579075960068)
(0.0559433321612746,0.0564963185990086)
(0.0871587313749893,0.0239717668919948)
(0.0878755500893982,0.209453948483995)
(0.0946335874550506,0.238683252974004)
(0.0534211130939537,0.136129400088003)
(0.0896047843342018,0.063037733839999)
(0.0956010020782472,0.0139900953969985)
(0.0655444029901444,0.0935132986799925)
(0.0821207360265819,0.177294368173997)
(0.0463896902467511,0.0024202920779981)
(0.0505125425389903,0.0414523948250034)
(0.012186821947457,0.0258496512359985)
(0.0762857629331294,0.153864552822003)
(0.0533211640781694,0.0392131899360049)
(0.0803528981419426,0.352046775776005)
(0.0459347234100724,0.00977354340099268)
(0.0868659176985223,0.131641714781994)
(0.070578910452303,0.173672848060002)
(0.0252174558893338,0.00944974058700865)
(0.0843329521026736,0.154822079151007)
(0.0325123830735878,0.174077105546)
(0.0869205430342835,0.0914084153909922)
(0.095402688196254,0.107847956859008)
(0.089400891866874,0.130735272303006)
(0.0261275911288793,0.123369217354008)
(0.0841128234965501,0.0647487069739938)
(0.0517315700175932,0.0366358468439909)
(0.0391677300192068,0.0309362984119987)
(0.0805414016098701,0.0448608994080057)
(0.0633548782061126,0.138774726848001)
(0.0775513902579728,0.0346408335150095)
(0.0845395119747709,0.0326113431889929)
(0.0369835224464432,0.0782048577270045)
(0.0970350068556229,0.0621886523390014)
(0.0872884542905436,1.60200741561312E-09)
(0.0643332859939873,0.424451073187004)
(0.0802938634171617,0.144521405033005)
(0.00696268854884633,0.00648471430499953)
(0.0543445698150576,0.0124166924619917)
(0.0537264398558398,0.20843230335299)
(0.0524126535442817,0.187524452057009)
(0.0815223273744662,0.0928045327349913)
(0.00314304941029392,0.00364161253800788)
(0.0751915255486085,0.00264684675599369)
(0.089075191612092,0.0170703714859943)
(0.0411293844747507,0.0166138605750099)
(0.058731883319203,0.0304721603590075)
(0.0641027499140221,0.000459137633002094)
(0.060427375724628,0.115319105671996)
(0.0928398186512118,0.000512226275994898)
(0.0736533186673804,0.141349728347007)
(0.0788027970704915,0.0473103605139968)
(0.0795992020019802,0.0460204807599895)
(0.0440654117398637,0.00830612660900343)
(0.0752888289544134,0.000457915255003272)
(0.0755757063088403,0.0176449545530089)
(0.0848752172174152,0.0309557406710015)
(0.0870719121857436,0.108522658749011)
(0.0955852166219271,0.11695217149299)
(0.0188350595193223,0.0164580564210093)
(0.0814706929134078,0.25954361103)
(0.0900207901557143,0.0616229251440004)
(0.0804685107962037,0.230191171138006)
(0.0377994963421797,0.0494576194439933)
(0.0978431077448755,0.16188889058999)
(0.0759703363322311,0.0532456157579908)
(0.0974627624713122,0.316326578147996)
(0.0975796366334421,0.0923189961310023)
(0.0253288094858401,0.0274046697549934)
(0.0784994520904184,0.00289034921099329)
(0.0707799223904917,0.0332393942050091)
(0.0690938342021708,0.198438366516007)
(0.0949127475517464,0.489616795067005)
(0.0513291414789336,0.221404687059001)
(0.075818484248508,2.84521560089956E-05)
(0.0272930810277134,0.0220087120160084)
(0.0829569115893147,0.201403392183996)
(0.076155701208638,0.0568117385219891)
(0.0463964910386992,0.100513119012002)
(0.0745699556919497,0.00169605608000278)
(0.00959625800450643,4.16300327543695E-09)
(0.0687814977838723,0.0625451801959942)
(0.0837287480639911,0.0754236697849908)
(0.0981140051676692,0.445576801416991)
(0.0979716205578616,0.0154620373020053)
(0.0909257683654099,0.0713216881959911)
(0.076863073688206,0.214759934741005)
(0.0539273708814599,0.00744622016799479)
(0.0851574708834958,0.0265541886929954)
(0.0367073025511991,0.187630226888991)
(0.0215471885538522,0.0190600628100057)
(0.0449031404059166,0.0480395868740047)
(0.0564149868910659,0.012671510834994)
(0.097853325244267,0.114732623895009)
(0.0893376336264777,0.286343117110999)
(0.0497032864526713,0.0430841992260067)
(0.0353474345243652,0.0174443423329951)
(0.0651785420911567,0.173970986680994)
(0.0871312871646636,0.0194228699039956)
(0.0644815807600356,0.250878408609001)
(0.0881762906277019,0.0740268419020085)
(0.0828044977362248,0.165380468577991)
(0.08580067657562,0.00273392891199098)
(0.080770279490659,0.0290686470459933)
(0.0803167855963235,0.239030602127999)
(0.0887460737318392,0.590116972452992)
(0.0700882205541532,0.0797680686400071)
(0.0528121574430342,0.0160977317650079)
(0.018090842806224,0.0201273233239929)
(0.0511947884461484,0.0819790733870063)
(0.0789081220960812,0.00497773909999832)
(0.065777715001277,0.273919418088009)
(0.0634536675363548,0.207314835218009)
(0.0975029819305212,0.00134862585499107)
(0.0800192416096589,0.100789612021002)
(0.0755302396122291,0.0703302528010097)
(0.0976668102845261,0.13804934630699)
(0.0933018044043072,0.10828626342001)
(0.0324639842786533,0.105407458284001)
(0.0600573568873964,0.0395317409620066)
(0.0540063975146212,5.91700022312125E-09)
(0.0647006833739024,0.079225013298001)
(0.0858643975188447,0.0206383648309938)
(0.04757978311108,0.00350244894400387)
(0.084474463553551,0.378330834017993)
(0.0616532746885555,0.182679119034002)
(0.0520439348585405,0.0256563216260108)
(0.0405393586597848,0.0197729418869974)
(0.0857575737107544,0.0108553063389971)
(0.0983249180143897,0.073646589941001)
(0.091261573053277,0.0391244137809998)
(0.0670602204962028,0.00945197148400911)
(0.0533191123848648,1.32460042934213E-08)
(0.0681941742692894,0.00334657638398905)
(0.0723104852212493,0.0898584000369906)
(0.0156873448026256,0.0574834494480037)
(0.0279834547816631,0.0197950468189934)
(0.0490318276420599,0.00245524663899932)
(0.0447647418151578,0.0452147862979979)
(0.0917376158229291,0.0762582712990012)
(0.0766656797430763,0.12615344959801)
(0.0756613568820292,0.148355781378995)
(0.0890924193428655,0.102792595596002)
(0.0920973408026037,0.00156237204400611)
(0.0845360056643038,0.297995718560995)
(0.0612221460607789,0.0173383662299909)
(0.0283386886794812,0.0208246771000065)
(0.0844032549604751,0.0519735086009998)
(0.0922323970887589,0.000191402283999942)
(0.0955388172409641,0.0469491696730051)
(0.0979842489885712,0.0313239245159913)
(0.094791337713079,0.15044715847099)
(0.082775120516061,0.0053440331750032)
(0.0915714003538321,0.0158646710729959)
(0.0575190988499522,0.243824129768)
(0.0995665851144174,0.154725225246999)
(0.0960431719966717,0.0506411289920017)
(0.0897555286916765,0.110516722301002)
(0.0919136798585544,0.333602106775999)
(0.0619972956795156,0.0324642119950092)
(0.0661875088267327,0.0511359851619986)
(0.050807445222075,0.130807963500001)
(0.0765383331004443,0.084968346044989)
(0.0256728350708157,0.0159564693430037)
(0.063451074903802,0.0053911865429912)
(0.0352197846169928,0.0799087820259947)
(0.0874299423730321,0.202872498834994)
(0.0955861024202716,0.0852183796230088)
(0.0757023752514199,0.0571377758209923)
(0.0850803920584483,0.0685424885229935)
(0.0786191278144176,0.00564631111399372)
(0.0841984217997825,0.0396167225640065)
(0.097609501707235,0.00702667210499275)
(0.0876564773271648,0.118576172443996)
(0.0794362150886187,0.0353909726199975)
(0.0611468964074924,0.00568334812700577)
(0.0614797729066261,0.0440367026820043)
(0.0128520832623011,0.033607830306992)
(0.0163011483686704,0.00822392418000639)
(0.0575524750278402,0.0075330967429954)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.48\textwidth, 
height = 0.5\textwidth,
title = {$n=6$ and $m=6$},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
xmax = 0.1,
xlabel = {Consistency ratio},
xlabel style = {align=center, font=\small},
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
%ymax = 55,
ylabel = {Incompatibility index},
ylabel style = {align=center, font=\small},
%ytick style = {draw = none},
%legend style = {font=\small,at={(0.3,-0.2)},anchor=north west,legend columns=4},
%legend entries = {Round of 16$\qquad$, Quarterfinals$\qquad$, Semifinals$\qquad$, Final}
]
% Size 6, missing 6
\addplot [blue, only marks, mark = star] coordinates{
(0.0726488015337806,0.402065214545)
(0.0966977625128039,0.165409087611001)
(0.0929000556452549,0.103824210189996)
(0.0939416028837569,0.438452805838008)
(0.0647069477965059,1.48485002071652E-07)
(0.0922162485690706,0.0168816933749927)
(0.0809230687014275,0.356687076836004)
(0.0678410134427059,0.341613972023991)
(0.0578847892264392,0.116020882340995)
(0.0882920575082275,0.44322876090499)
(0.0789152957232394,0.103924967985991)
(0.0346355884600155,0.0609700563320104)
(0.0846710305094431,0.0529655982840049)
(0.0647311475403963,0.291423605430996)
(0.0293715985807453,0.0634739992410038)
(0.0937867952181569,0.353116816451005)
(0.0801252137940863,0.317859904125006)
(0.0947919519034314,0.509039688162005)
(0.0166315976263255,0.0107034477230039)
(0.0814044572139767,0.434595427977991)
(0.0675556246824627,0.318164453703007)
(0.0444728989662512,0.328538743397)
(0.0874684954587963,0.0808676839350042)
(0.0733366073061059,0.118282725213992)
(0.0651728512181218,0.144459898960991)
(0.0992159371545374,0.523718453173005)
(0.087930920200361,0.522727775915999)
(0.0804778328403412,0.569437913666992)
(0.0768786602291686,0.266291318850009)
(0.0621233508173882,0.0369143392610072)
(0.0427007148923174,0.0589740122459936)
(0.0465920627875647,0.273132926597008)
(0.0726570856761451,0.113334236972995)
(0.0670468548065294,0.422975414329008)
(0.0766711523170078,0.355749444816)
(0.00904719851395288,0.0122004326029934)
(0.0898526942558,0.0449737286819962)
(0.0917347046612353,0.113021223002008)
(0.0400078297407451,0.139732562792005)
(0.025708184225451,0.11843447048201)
(0.09978445431609,0.763100402691008)
(0.0871653637943686,0.193721124256996)
(0.0774252666091924,0.0580636044039906)
(0.0460745265645373,0.153260910317998)
(0.0793279710183606,0.419584490257008)
(0.0760182106145061,0.155460766087989)
(0.0150183186769609,0.0207306215310066)
(0.0876668242685686,0.249700654243989)
(0.0663693994551649,0.236280106242992)
(0.0560307840741294,0.0263150562320069)
(0.0870259782213176,0.112678047036008)
(0.0243539954747294,0.0882377027970005)
(0.053359480419702,0.0335550414980013)
(0.0963520407758667,0.0195778570829974)
(0.0477932228280078,0.0388494593009936)
(0.066303979302051,0.194918581007997)
(0.0830561840768665,0.337272780637998)
(0.0691747185836865,0.0278630329749951)
(0.0824849279113061,0.15294022324599)
(0.0641432579883373,0.0895533811700044)
(0.0797930537197843,0.234721285837991)
(0.0785464714718588,0.229102003223991)
(0.0698459579327372,0.456971291613995)
(0.0690243449424786,0.279033055236999)
(0.0367441251658588,0.0479019330480002)
(0.0877332470168865,0.384889028261992)
(0.0901007116372314,0.50752369720799)
(0.0667832717478233,0.171804500135009)
(0.0517143056431529,0.23953012579101)
(0.0445910778643647,0.109416691862996)
(0.0967861529501057,0.527979712840998)
(0.0383364502278194,0.307774464893007)
(0.0957218146061767,0.161247877525006)
(0.0635698993729449,0.140524216932003)
(0.0968720375320784,0.212375813193999)
(0.0690590897803647,0.507936124904007)
(0.0983054968519174,0.224521850102)
(0.0812750142561375,0.0929167716869905)
(0.0522209983399806,0.205309777718998)
(0.0701347076451802,0.0922803104999925)
(0.0977950372340316,0.0159730000250047)
(0.0304503637902351,0.0623666055310057)
(0.06172436810529,0.419352431005993)
(0.0594044106917841,0.377902369597005)
(0.064326186442639,0.247938277930992)
(0.0836658074159765,0.120552228654991)
(0.0291915726433725,0.0438962855789926)
(0.0801694056740784,0.334820759740007)
(0.0647023307688037,0.0660407343080038)
(0.0934222762065175,0.565109764289007)
(0.0344567268958473,0.22999937669399)
(0.0541357422484274,0.0336706990549995)
(0.088724660738839,0.608005585889004)
(0.0886114897502002,0.539282696545995)
(0.0321951622920355,0.130694932668995)
(0.0780443487684233,0.0230535830979983)
(0.0644337933197647,0.179438629443007)
(0.0653512159397373,0.287008667783994)
(0.0549996830881922,0.242508958762011)
(0.0931539208781843,0.416481704605998)
(0.0376326048892353,0.190183572858005)
(0.0865553984278314,0.0680282131829912)
(0.0735582309206394,0.215270514613009)
(0.0490929415897686,0.19482661797301)
(0.0901396099895374,0.48052717081799)
(0.0537610360823608,0.150192683613004)
(0.0940460704029649,0.43272133046699)
(0.0980203503900982,0.0761576643659945)
(0.0533704403265253,0.295568859473994)
(0.0488152618241098,0.206856273995992)
(0.0518728169730198,0.121928424673001)
(0.0323291898197567,0.0530233505579902)
(0.0872003817594233,0.246693567009992)
(0.0663705291008355,0.663733155176005)
(0.0883927384922904,0.205533416347992)
(0.0153903059131492,0.0683888294970014)
(0.0665157723960508,0.0357927618030107)
(0.0977688015787686,0.044709051684011)
(0.0586411786047567,0.151554076144)
(0.0187464417041961,0.0166513189969963)
(0.0252801721140939,0.159315813437)
(0.0741527990641294,0.185043129026008)
(0.0898480423221802,0.342722398107997)
(0.0678616301061882,0.0366555386090095)
(0.0526338990568433,0.157291108100011)
(0.0916445799705373,0.075153211010992)
(0.0778787796319921,0.154290821609004)
(0.0893072540465371,0.554293587602994)
(0.067999774750298,0.179619067511005)
(0.0334733559940745,0.12249728392999)
(0.0687504893904549,0.492999746532008)
(0.0717954068364669,0.253956556662005)
(0.0531470016425569,0.150562894498996)
(0.0933109874297569,0.172641376875005)
(0.0823839319132863,0.334398475672004)
(0.0580336348444824,0.0593703287530056)
(0.0374907011245606,0.205308259835002)
(0.0898255900030861,0.214859190000993)
(0.0940718761124588,0.558430326681991)
(0.0618260268936469,0.562214501114)
(0.0638185891341218,0.0929522807310068)
(0.0620665461259647,0.125417137693007)
(0.0143883834616,0.0694101872749986)
(0.0107585877859256,0.047910512723992)
(0.065265229792208,0.34908225485899)
(0.085007142283302,0.384185826509009)
(0.0863524617310586,0.552305493859007)
(0.086943582361102,0.243775788646006)
(0.0301892412538863,0.231943095670006)
(0.0259161546901688,0.122510367461004)
(0.0963311154231959,0.0523621399900032)
(0.0533616102120588,0.103149749595)
(0.093378732495698,0.217746392089002)
(0.0800338583202196,0.160899747887999)
(0.0697569983612037,0.184773715673003)
(0.0795695446780745,0.0586734638329922)
(0.0114303853376903,0.0406785229799977)
(0.0797849589015688,0.327246200081999)
(0.0441669649974196,0.134315888286007)
(0.0106290934671648,0.0446780673440061)
(0.0803035225728981,0.218601025085996)
(0.0808027986857961,0.505462642711008)
(0.0229281402678194,0.0437838918400102)
(0.0719193254642037,0.340789293016996)
(0.0875921026621727,0.363380615604991)
(0.0949078089747684,0.144897679738998)
(0.0470484966568041,0.0777281110849959)
(0.0292188572769137,0.03083885738)
(0.0294468520301765,0.134885729938006)
(0.0507451183591059,0.0211048958749904)
(0.00655857004061584,0.0375372385529982)
(0.0889960060650939,0.266848772087003)
(0.0495742744644941,0.0976704457920086)
(0.0990857513752825,0.514070816605994)
(0.067735456136051,0.232034096061007)
(0.0945778400483294,0.177668182286994)
(0.0808301459265922,0.134771676769008)
(0.074891745289851,0.215368270539007)
(0.0811298614245098,0.575105538056997)
(0.0480840759307451,0.0787366086540064)
(0.0942313577071451,0.559790791737003)
(0.0480654480926433,0.16362955479301)
(0.0922120860148471,0.276113216534002)
(0.0210035255904665,0.154099702009991)
(0.00979819303377641,0.0526153416070096)
(0.0671446415132,0.207995931999005)
(0.0236697855697569,0.195071679657999)
(0.0876662486209451,0.295887979444998)
(0.0997311036995331,0.0654648152879966)
(0.0960618601877845,0.263406719502002)
(0.0952536610093606,0.207974098380004)
(0.0913973774896275,0.145147066736007)
(0.0663550382121214,0.520589732504995)
(0.0717569474887492,0.111869109164009)
(0.083727200416749,0.0512813976379922)
(0.0720309855343333,0.270976380024002)
(0.0808678074158784,0.511285092978997)
(0.0846315076524626,0.188107061199005)
(0.0521065369452157,0.101475045629007)
(0.0694580851497333,0.166287914078)
(0.0370541774189257,0.112932124812004)
(0.0579021656661649,0.442177332086002)
(0.0692292572867686,0.244906524169997)
(0.0758186157380941,0.451039653393992)
(0.0747096770533567,0.14380719040501)
(0.078611738281459,0.223695259216994)
(0.0714655131919922,0.243763984132994)
(0.0880087726395372,0.122538138641004)
(0.0855420547434276,0.00907743037199538)
(0.0464975082085373,0.298077937129992)
(0.0437032504051924,0.16084482138301)
(0.0855118203451492,0.383835045648007)
(0.0814646677536471,0.114389436796003)
(0.0748156293959216,0.171223239264995)
(0.0538012125071647,0.306513796941998)
(0.0950310665132157,0.564838668466994)
(0.0480578397373061,0.0579572093700076)
(0.0948765572622316,0.10806640449601)
(0.0501950151663529,0.273772077160994)
(0.0844726131781608,0.171608753459007)
(0.0963205051895216,0.404735637158993)
(0.0869252601766512,0.204698934940994)
(0.05100084810011,0.287707092882994)
(0.0495553759401686,0.362525571153993)
(0.0821232040924077,0.496338669989993)
(0.0966226038856078,0.346385210352995)
(0.0631965962757763,0.182255431143008)
(0.0360620557977135,0.426989155967994)
(0.0924787346361727,0.234173897195999)
(0.0648534890082392,0.0309585347030072)
(0.0248805693067218,0.130754769458008)
(0.0956397669342196,0.0819084896650057)
(0.0704528739194549,0.00618993830299175)
(0.0965182207463059,0.195397916080009)
(0.0731228836572627,0.351321367394997)
(0.0519580044831606,3.25899307540567E-09)
(0.0613297368593686,0.471943066309999)
(0.0146914413183646,0.04101155334999)
(0.0261290478523216,0.060614556947991)
(0.0856711742298429,0.0582936004370094)
(0.0652760501808704,0.082362545749004)
(0.00462374544477629,0.0219499720540028)
(0.0829467245535333,0.276380901284989)
(0.0904305482984667,0.559218622267998)
(0.0420881645353137,0.149228456123995)
(0.0769138998714902,0.34485394974999)
(0.0910030092214473,0.22543878747201)
(0.0365659493875649,0.0175636460340023)
(0.0425773086318314,0.138900631243)
(0.0530074902532471,0.229255180503007)
(0.088104912602349,0.431782809610004)
(0.0504029797458039,0.159690786572009)
(0.0935066760268039,0.241576803836008)
(0.0785450840942394,0.306736627484994)
(0.0775523422930039,0.301248230118989)
(0.0852289566027255,0.389613886350992)
(0.0109395060941528,0.0356318157580082)
(0.0710246198495998,0.329264659069994)
(0.0946108057228002,0.261654832786995)
(0.0463253702411688,0.138063734361005)
(0.0982899035848,0.407700922058996)
(0.0231392967009998,0.0677454066130068)
(0.0818219994201726,0.373248884228006)
(0.0748480179255726,0.217962131296989)
(0.0626164955294,0.0418859840590091)
(0.0440438378302037,0.0118329303339992)
(0.0990816034176039,0.147708511766997)
(0.0875041868139727,0.310322466974)
(0.0448557569264198,0.301626877013006)
(0.0692147651427296,0.413633726391005)
(0.0789282609304272,0.490857963852998)
(0.0525146834211096,0.0694931585500047)
(0.0888653500207804,0.314212536792002)
(0.0768259593998941,0.337887110001001)
(0.0893835067233686,0.791663734055992)
(0.082475693645149,0.08024968923801)
(0.0280974836711333,0.0470341252309936)
(0.0319112187564196,0.0743619636470072)
(0.0859501132323449,0.267606312737989)
(0.0724149083526825,0.426324333115002)
(0.0726296073272747,0.255356754936997)
(0.0820435123398078,0.42678851995801)
(0.089417275346059,0.699682072616992)
(0.0806383013099449,0.0673575896970036)
(0.0198949232861492,0.0235463605670061)
(0.0581777347484,0.104480161476994)
(0.0910744520390392,0.193828158130005)
(0.0544182803933253,0.0160035773230094)
(0.0881459161469255,0.596257020321)
(0.0589948694831414,0.240463278439007)
(0.098187284357808,0.0826905449829995)
(0.0592355297266039,0.229674600704999)
(0.0928973569021373,0.165803709293)
(0.036180594044251,0.0899717532580002)
(0.0991376751985059,0.475288529071993)
(0.0946749251881922,0.345588246241002)
(0.0668347123411255,0.135213314494997)
(0.0108035628553727,0.0019193287849939)
(0.0775035063636549,0.362942593797011)
(0.0976057832338433,0.25380286082799)
(0.0713334362751765,0.396989288889005)
(0.0659441621159767,0.119496909792005)
(0.0604598857653649,0.26005522022301)
(0.0636031601626551,0.262323570739009)
(0.0593494634072978,0.0962854083550013)
(0.051095883242,0.0772800268250107)
(0.0754779896541765,0.317805032190011)
(0.0820768491700002,0.315070824747998)
(0.0705004984740002,0.195485995971989)
(0.0913579625047137,0.33114136977801)
(0.0851662156410433,0.315126961148993)
(0.0770580568017257,0.162404080410994)
(0.0785537884107059,0.473580326317991)
(0.0548797388327998,0.252265503125004)
(0.0982223689701176,0.378662014920006)
(0.0483856001942863,0.0531690087210102)
(0.0710141364654669,0.224088791329002)
(0.0940474628665531,0.554576047676991)
(0.0481580223250824,0.0305434170509988)
(0.067601979379149,0.26307570172599)
(0.0903453825562629,0.471119637851003)
(0.0854227558566002,0.290324308925993)
(0.0655972583550549,0.0138720494230027)
(0.0582415898448902,0.113700426596997)
(0.0863946314980747,0.151673439655009)
(0.0798641459618627,0.370317600069003)
(0.0883738251350312,0.354193888516008)
(0.073550197365039,0.203572103218996)
(0.0543678494931137,0.0815107146759919)
(0.0549899612822392,0.106012406234002)
(0.0698984852205218,0.231406247266008)
(0.0317340490022786,0.125791038266998)
(0.0902220273008784,0.263303263524994)
(0.0537609458959253,0.15915811365399)
(0.0318254427617727,0.159541691502008)
(0.0530741742424547,0.202991834233002)
(0.0821349379505998,0.110578496090996)
(0.0756380241212508,0.19023537040701)
(0.0738885633327218,0.207850578400004)
(0.0927760177444743,0.483455124752008)
(0.0689963147338588,0.0994287647789971)
(0.0517392831795373,0.0551108509980081)
(0.0963821110504588,0.0853919766119926)
(0.0852083012573059,0.260348897542007)
(0.0450460749293767,0.242709615239001)
(0.0819449105820235,0.209606507548998)
(0.0834333060348392,0.314304205881011)
(0.0621369541072825,0.348581407109005)
(0.039737855744051,0.17655278706199)
(0.0981623843742037,0.186066082234992)
(0.0449422047792547,0.116321298002009)
(0.0985978862731451,0.333262603833995)
(0.022824489598851,0.00721320936301062)
(0.0851286368206586,0.519360649695)
(0.045452376795149,0.617460386541002)
(0.0306257768806547,0.0947160293629956)
(0.0445624876517018,0.120882087787999)
(0.0991072489385292,0.0916598386669909)
(0.0486157177724433,0.128352676472998)
(0.0926641896952314,0.653068394882994)
(0.0851856460858708,0.221187914600995)
(0.0537203472922941,0.237242551299)
(0.0406839970173765,0.166701941915992)
(0.0534615398640825,0.192342855145)
(0.0897524709394196,0.24712133451501)
(0.0569826903626625,0.237074525993997)
(0.0404846822234902,0.166013901746997)
(0.0355736983934549,0.189254168791009)
(0.0908517299102,0.281294994415004)
(0.0836107834961137,0.0921467104529894)
(0.0499875324979688,0.134375568798006)
(0.0350868402865375,0.225925657789006)
(0.0482290140616865,0.123235726555992)
(0.0897513064403098,0.272803959609003)
(0.075398780281408,0.0149343170910088)
(0.0346907250306314,0.102966692348994)
(0.0375952727515724,0.253448988244998)
(0.069982878979549,0.168938801211005)
(0.0919498754800469,0.236916640709994)
(0.0945367362698706,0.222857214745997)
(0.0400550203010588,0.28279462232399)
(0.0338785482115531,0.16415900195399)
(0.0580184189223765,0.197735237065011)
(0.0588327413782863,0.189842313215993)
(0.0917133089717569,0.0423528848499943)
(0.0721021604524237,0.376401555960992)
(0.0577078780881723,0.0458414576590016)
(0.0608818494593216,0.103406695216002)
(0.0567153001489061,0.0903398651370013)
(0.0469256691642235,0.12646831666201)
(0.0960714073809451,0.233742780518997)
(0.0901816919964863,0.129850204112003)
(0.0655461145958745,0.10097301785299)
(0.0341975613162471,0.273158045020994)
(0.0760845347856471,0.461789017440006)
(0.091140769056898,0.220535404762989)
(0.0735068586984549,0.272565084981991)
(0.0997906159894039,0.201205220745004)
(0.0603081595925649,0.0892269802720058)
(0.0925865887422041,0.182259555888997)
(0.0964400523096551,0.0959745350499919)
(0.0885166125132275,0.546165680488997)
(0.0662484717067096,0.165663285744011)
(0.0446739987562392,0.0349814071880061)
(0.0564872147583725,0.181715603534993)
(0.089241858337992,0.134366390817009)
(0.0859494666431255,0.492429186146004)
(0.0591186700089606,0.557510623768009)
(0.0482339784308118,0.333003575294)
(0.0647687934438628,0.225203694261999)
(0.0998948192296667,0.0792316825320105)
(0.0951789209507998,0.0848026987450012)
(0.0821664463595726,0.260500423641008)
(0.0257922549234627,0.0353414738790025)
(0.0919995395427022,0.307698052084993)
(0.0413123187981569,0.13818215002499)
(0.0193249241261962,0.0198424558220056)
(0.0905056997968,0.154168133652011)
(0.077550497681451,0.0494440565210086)
(0.0673753344729059,0.129504445034989)
(0.0667448178644786,0.292543997761996)
(0.0507860342286039,0.274004588117993)
(0.0835059233470078,0.310490704074007)
(0.0631231982729606,0.226982995582992)
(0.0808280858716782,0.345484121319006)
(0.097568411956839,0.211625300973006)
(0.0655872475196235,0.223336023849008)
(0.0807238558781449,0.190542894307999)
(0.0540450501811335,0.28067278755799)
(0.0778238405734708,0.782300033290007)
(0.0841401833514316,0.146796934528992)
(0.0475284397536743,0.230992117423989)
(0.0796940393520586,0.522353243420004)
(0.0394266673619686,0.043831346617007)
(0.0425941947689492,0.122727802673994)
(0.0614148799307527,0.181074024415007)
(0.0727125017347569,0.301859224958001)
(0.0946770830479647,0.220863752407996)
(0.0955870002963882,0.465903754308994)
(0.0799156235206784,0.251033481298002)
(0.0930879866220471,0.149304533989003)
(0.0517891174679414,0.108285352583004)
(0.0911823568520782,0.0181898263390101)
(0.0414191172569135,0.225689110512994)
(0.0598157297286392,0.081518790690005)
(0.0748211957397335,0.311396420935006)
(0.099836748551392,0.283651445581001)
(0.0590324301298002,0.15491163404)
(0.042817705423298,0.214949835844003)
(0.0542939130119059,0.207520174417009)
(0.0977024308890157,0.00877622784800636)
(0.0342403036433884,0.27438931689201)
(0.0612306831640667,0.259886962208999)
(0.0691413401389451,0.202686828553)
(0.0625468689786237,0.243743967774002)
(0.0404453949114233,0.0974247993239974)
(0.0740320621280392,0.431889700217991)
(0.0427055086992902,0.103957685295009)
(0.080162979023392,0.26211485555101)
(0.0992267799225765,0.0793054908750035)
(0.050809100899651,0.0862606479949957)
(0.091366489952259,0.610443855053)
(0.0588367104061529,0.286137400708997)
(0.0841384250509333,0.262944214475991)
(0.0199736528945922,0.0896615839560022)
(0.0765024358445763,0.456614024901003)
(0.0663807399215608,0.0328679325229952)
(0.0550538649199137,0.0674302940729898)
(0.0625735965221137,0.317090377210993)
(0.0973574258477649,0.420831992953996)
(0.0893293588121645,0.108348377755996)
(0.0839568383879725,0.383510291189992)
(0.067259492838792,0.0632746335349932)
(0.0824722565019767,0.0572186162830057)
(0.070843026619698,0.0873493272840031)
(0.0874088958950196,0.162396072984006)
(0.0917607882123257,0.294534531235002)
(0.0167442037975335,0.0831465734500103)
(0.0676242231892351,0.0210122742480001)
(0.079439184153502,0.230244771711008)
(0.0847159703045137,0.0968269565480018)
(0.0246063191504822,0.0542266606250008)
(0.0958782049984902,0.664296813300003)
(0.066049103738949,0.23031752323901)
(0.0627079187054708,0.149906449192994)
(0.0988291623922394,0.349058677647007)
(0.0853213441389686,0.555989587385008)
(0.0973943706344667,0.313371879612001)
(0.023654909736808,0.0950899112019954)
(0.0930360378087294,0.0151107807629947)
(0.077708423705498,0.0870418901270043)
(0.0969209150012194,0.13042740079301)
(0.0447666204453686,0.221249996249995)
(0.0241598388252784,0.184699280982992)
(0.0918086038826625,0.358445347645997)
(0.0514468578571804,0.268525875906001)
(0.091748816327941,0.255049107443006)
(0.0847829275518939,0.169986619609008)
(0.0796202572666118,0.0933413734969912)
(0.00875090424309016,0.0407972681299995)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.12\textwidth,
width = 0.48\textwidth, 
height = 0.5\textwidth,
title = {$n=10$ and $m=1$},
title style = {align=center, font=\small},
xmajorgrids = true,
ymajorgrids = true,
xmin = 0.3,
xmax = 0.5,
xlabel = {Consistency ratio},
xlabel style = {align=center, font=\small},
scaled x ticks = false,
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=2},
ymin = 0,
%ymax = 55,
ylabel = {Incompatibility index},
ylabel style = {align=center, font=\small},
%ytick style = {draw = none},
%legend style = {font=\small,at={(0.3,-0.2)},anchor=north west,legend columns=4},
%legend entries = {Round of 16$\qquad$, Quarterfinals$\qquad$, Semifinals$\qquad$, Final}
]
% Size 10, missing 1
\addplot [blue, only marks, mark = star] coordinates{
(0.440898322630264,0.220284999999998)
(0.486114663333974,0.584836000000011)
(0.499859787733128,0.23945030000001)
(0.412622214958662,0.171048800000007)
(0.470272157661988,6.07000000041324E-05)
(0.495489854258796,2.26999999908273E-05)
(0.445265030571044,0.00899700000001058)
(0.470597248990578,0.0503715000000016)
(0.415295485483561,0.00351549999999534)
(0.484134646414151,0.729518200000001)
(0.473548542972505,0.00774649999999433)
(0.448333240530667,0.0513822000000053)
(0.436110491828495,0.175426000000001)
(0.437888112286099,0.0572220000000012)
(0.488632915977696,0.290609999999991)
(0.495036454527976,0.0832388000000073)
(0.461072889059796,0.282640999999995)
(0.491327057873486,0.0286060000000088)
(0.493481185156701,0.00189180000000899)
(0.490545343587772,0.12008160000001)
(0.453010473370506,0.0357025000000011)
(0.463802331859257,0.0281465999999897)
(0.472416885214382,0.000612000000010937)
(0.47789534858681,0.187845799999997)
(0.498367193232071,0.0435414000000023)
(0.443418848682946,0.6132268)
(0.45113286060373,0.00715929999999254)
(0.495794980965199,0.0519635000000074)
(0.496067807729283,0.12836839999999)
(0.401259750817151,0.399223599999998)
(0.475531034031917,0.133938700000003)
(0.485234910209575,0.657448800000004)
(0.464208196116131,0.51517430000001)
(0.462273172851375,0.000514899999992657)
(0.486158623341665,0.0504964000000108)
(0.42905856566045,0.042597100000008)
(0.485715097865795,0.0147459999999988)
(0.452918662564892,0.306993299999991)
(0.490059248606038,0.303234599999991)
(0.477672278407998,1.12133640000001)
(0.470148438377235,0.0916310000000031)
(0.394180911363199,0.732851699999992)
(0.467656582964815,0.0554879999999924)
(0.456284434531821,0.332663500000008)
(0.397213966544895,0.0355587000000046)
(0.469039237838877,0.0552443999999985)
(0.472928059219381,0.512209999999991)
(0.479115012497597,0.00282730000000786)
(0.424400529898097,0.00387299999999868)
(0.482558381080562,0.0512266999999955)
(0.499424467602384,0.0239942000000104)
(0.452593834262642,0.000795299999989396)
(0.431534339550087,0.823627000000005)
(0.469971590078831,0.00218869999999427)
(0.448981115939242,0.0246747999999908)
(0.499552808306095,1.60999999998523E-05)
(0.498094271870794,0.0658760999999952)
(0.451029070563353,0.0125364999999933)
(0.493273673524322,0.171337800000004)
(0.446188869063641,0.114328100000005)
(0.494829075946933,0.392649499999997)
(0.470845648144588,0.0142615999999984)
(0.408882728706018,0.129698199999995)
(0.446732707556239,0.324307700000004)
(0.496582680253797,0.322464300000003)
(0.465439207844645,0.0391932999999955)
(0.464193475870025,0.00273399999999313)
(0.422479984618342,0.0392114000000054)
(0.479768963660834,0.0115767999999905)
(0.486008643722361,0.0939177000000013)
(0.488387982311094,0.0381339999999897)
(0.44378979350125,0.567932999999998)
(0.496381326667948,0.0832015000000075)
(0.498484632955201,0.000449999999996287)
(0.420467697750433,0.00217510000000143)
(0.43563247990771,0.314308899999993)
(0.495907874639492,5.81999999971217E-05)
(0.430860168429148,0.0449436000000025)
(0.444783221688137,0.521763400000008)
(0.496343783887714,0.00190390000001095)
(0.482432377619688,0.183669600000003)
(0.49843599461642,0.146069600000009)
(0.473771200153816,0.00281150000001062)
(0.473110034224188,0.167808600000008)
(0.357771354739473,0.0295691999999903)
(0.455900271486252,0.0232266000000036)
(0.453520213035955,0.148660499999997)
(0.498930924053066,0.353945800000011)
(0.489179483176312,0.193736299999991)
(0.453646879446261,0.298818499999998)
(0.497600582195732,1.49457589999999)
(0.497326845606614,0.000894000000006834)
(0.498022177273601,0.101611200000007)
(0.478621649682753,0.22627260000001)
(0.44220509363584,0.0168656000000045)
(0.437560505287445,0.00472700000000437)
(0.361922497212074,0.123728100000009)
(0.442167913093636,0.0496032000000035)
(0.488132630647952,0.184730000000011)
(0.483597998077293,0.000284800000005525)
(0.498536109209767,0.000611499999991771)
(0.479900035377812,0.194991199999994)
(0.463312333781965,0.0607310999999999)
(0.497567111709286,0.0247322000000105)
(0.476471153239762,0.0423107000000034)
(0.473628522207268,0.0833376999999969)
(0.469847407037108,0.0427415000000098)
(0.464792128436839,0.0143677999999925)
(0.430908648336858,0.014478699999998)
(0.484411797731206,0.0392219000000082)
(0.476659800038454,0.160683099999992)
(0.49755033493559,0.535036600000005)
(0.477213382041915,0.0711571999999938)
(0.464630359546241,0.184732999999992)
(0.477952300711402,0.0213588999999903)
(0.470095497019804,0.155066100000001)
(0.42592224110748,0.078561899999996)
(0.402723595462411,0.651986000000004)
(0.483099892328398,0.250967000000002)
(0.451612052297635,0.0922019000000107)
(0.491349470486445,0.34156030000001)
(0.446790855604692,0.136278100000009)
(0.459445255912324,0.3774371)
(0.47510667025572,0.66370200000001)
(0.498699641607383,0.245513400000008)
(0.493576990578735,0.121878099999995)
(0.466570933282061,0.00228810000000301)
(0.498095666987118,0.151390299999998)
(0.474732997500481,0.053469599999989)
(0.361512764468372,0.00819480000000539)
(0.462786629494328,0.00475360000000702)
(0.495077485868103,0.00479769999999213)
(0.485696296865987,0.213382200000001)
(0.459339257065949,0.290805099999991)
(0.413320273793501,0.0829312000000026)
(0.431662612574505,0.0809017999999995)
(0.47717639684676,0.0569596000000061)
(0.480810825610459,0.171381699999995)
(0.472870414920208,0.194378400000006)
(0.47359110709479,0.266281899999998)
(0.467853998077293,0.138042999999999)
(0.470890469525091,0.0251119999999938)
(0.498245904249183,0.001883799999991)
(0.429434621803499,0.00482840000000095)
(0.442434174966352,0.01152390000001)
(0.440381796577581,0.365379300000002)
(0.486355668525283,0.428191300000003)
(0.499063051720823,0.00400259999999708)
(0.493972062295713,0.141001500000004)
(0.457390573351279,0.0374075999999945)
(0.373917358969429,0.00982590000000449)
(0.442581207460104,0.018351899999991)
(0.449286960969045,0.137316400000009)
(0.477482988656027,0.241565200000005)
(0.462309443568545,0.10262379999999)
(0.484650698711786,0.0025383000000101)
(0.498084126129591,0.0866068999999969)
(0.469215401653528,0.0158486999999985)
(0.499685973466641,0.0134222000000017)
(0.484352492982119,0.31957199999999)
(0.436248268409921,0.0556567999999924)
(0.434487930013459,0.00275270000000827)
(0.468791682368775,0.0102760000000091)
(0.41708870524899,0.220469500000009)
(0.487464108440684,0.0561787999999952)
(0.45299950932513,0.201105400000001)
(0.459582454143434,0.000438199999996947)
(0.405637444337627,0.00717850000000464)
(0.481079133243607,0.00669040000000898)
(0.498087231686214,0.632617599999996)
(0.493108500672948,0.111374500000005)
(0.455814856373774,0.14735050000001)
(0.44583002422611,1.19999999936837E-05)
(0.350872343010959,0.496037699999996)
(0.435315604691406,0.560492899999998)
(0.438342923283984,0.155994299999995)
(0.408270417227456,0)
(0.492824033839646,0.0900780000000045)
(0.410913341280523,0.126786100000009)
(0.488947852336089,0.000229399999995827)
(0.493723986925592,0.00885489999999933)
(0.480986910209575,0.626916100000008)
(0.486890017304365,0.0928028999999997)
(0.4990404129975,0.334374000000004)
(0.487854988656027,0.0279549000000046)
(0.485914929436647,0.0572212000000016)
(0.472382621803499,0.162525499999999)
(0.484669580465295,0.0488704999999978)
(0.495584998269564,0.017644799999994)
(0.482259436262257,0.00155829999999302)
(0.475301835800807,0.0075580000000075)
(0.412484616035378,0.0291317999999929)
(0.439475248606037,0.2932245)
(0.493139893097481,0.0668600000000019)
(0.466457325898866,0.0350475999999933)
(0.44372181503557,0.174244400000001)
(0.46423838877139,0.0169811999999991)
(0.433823620842146,0.0598391000000031)
(0.483692841376659,0.273859099999996)
(0.382013896558354,0.0354318999999936)
(0.475430622572583,0.241924099999991)
(0.468338420303787,0.00246340000000789)
(0.474904448375312,0.000300999999991447)
(0.461388829840415,0.17699579999999)
(0.484439150932513,0.0408640000000071)
(0.458416559892328,0.186018199999993)
(0.472495175543165,0.122194699999989)
(0.492722697942703,0.0622589000000007)
(0.465938830994039,0.0425431000000032)
(0.457537564314555,0.698865399999993)
(0.453915854643338,0.0254607000000018)
(0.482014812536051,0.00197669999999484)
(0.48446220649875,0.116404799999992)
(0.478367303210921,0.68680109999999)
(0.46758274793309,0.0724522999999921)
(0.458767647760046,0.148377000000011)
(0.485179477792732,0.0367272999999946)
(0.41282320630648,0.0434900999999988)
(0.394634191886176,0.0591000000000008)
(0.496783784656797,0.0863696999999997)
(0.49467124399154,0.333433799999994)
(0.490511589309748,0.0634934999999892)
(0.463627652374543,0.0443285000000015)
(0.473275982311094,0.262301600000003)
(0.393999946164199,0.0222130000000043)
(0.474426471063257,0.00753959999999498)
(0.492403953855028,0.00366620000000761)
(0.492564527590848,0.57403760000001)
(0.481531883099404,0.144179099999997)
(0.487386228802154,0.0570664000000054)
(0.462068368390694,0.303687099999994)
(0.485459832339935,0.105842200000006)
(0.398719186310325,0.315170200000003)
(0.415206931743895,0.10333950000001)
(0.467022934051144,0.0279138000000012)
(0.479708990578735,0.151957200000008)
(0.488924512978273,0.0444654000000044)
(0.464982422611036,9.77000000013106E-05)
(0.466769177465872,0.0030809000000076)
(0.480394967121707,0.130609299999995)
(0.478621242837916,0.027155500000009)
(0.499769199000192,0.00974069999999383)
(0.449138855604692,0.2018356)
(0.491104586810229,0.0908471000000022)
(0.496207044029994,0.0556768000000041)
(0.486713897327437,0.00509650000000139)
(0.442234599500096,0.16198730000001)
(0.430497425879639,0.119485300000011)
(0.493824401461258,0.150170900000002)
(0.442849577388964,0.206080400000008)
(0.449325622764853,0.0335530999999945)
(0.488468577581234,0.648395499999999)
(0.318145781965007,0.204327100000001)
(0.485917969621227,0.0470058000000106)
(0.424776641415112,0.19291589999999)
(0.487821244376081,0.0158816999999978)
(0.36458931897712,0.0243307999999942)
(0.47618028148433,0.0891490999999967)
(0.46446943433955,0.0119395000000022)
(0.499428229186695,0.0754560999999931)
(0.453691304749087,0.164961500000005)
(0.490327976158431,0.0796489000000067)
(0.420804432993655,0.00390059999999526)
(0.483625858873294,0.0379861999999953)
(0.448174811766968,0.0650867999999916)
(0.450878187271679,0.183759000000006)
(0.449920078446453,0.342163699999998)
(0.444945192847529,0.11166170000001)
(0.471496716016151,0.15501790000001)
(0.432077869640454,0.000584199999997814)
(0.479847333974236,0.0189994999999943)
(0.483833462026533,0.0797133999999922)
(0.485298285714286,0.0371270999999895)
(0.432263004806768,0.00212139999999916)
(0.406779267833109,0.098385599999995)
(0.452438541049798,0.101096200000006)
(0.430744069217458,0.0113003999999917)
(0.467673939626995,0.0355231999999983)
(0.411689948855989,0.00936600000001064)
(0.466702091905403,0.00971119999999548)
(0.443736906748702,0.488211199999999)
(0.497577586617958,0.00800739999999855)
(0.490437674293405,0.124671199999993)
(0.497934269563545,0.147482700000001)
(0.48460657104403,0.00106479999999465)
(0.420556036146895,0.490443699999998)
(0.496443780042299,0.00557569999999341)
(0.450829838108056,0.0314598999999971)
(0.466253848106134,0.106256699999996)
(0.480531268602192,0.00771209999999023)
(0.383009961161315,0.00284249999999986)
(0.421711287060181,0.166313000000007)
(0.423009897327437,0.00255929999999349)
(0.46638625725822,0.109060400000005)
(0.477549988848298,1.35006950000001)
(0.496361489713516,0.0188065999999987)
(0.482834254181888,0.138189400000011)
(0.425316,0.345819599999997)
(0.447505358969429,0.147403699999993)
(0.486368977504326,0.058386399999999)
(0.472658058065757,0.015642700000007)
(0.482701650451836,0.0571271000000095)
(0.479908263026341,0.0283355000000096)
(0.441582925591233,0.0970466000000059)
(0.474582325706595,0.0179764999999943)
(0.317749821957316,0.994704099999999)
(0.458720880599885,0.433158299999992)
(0.495555057104403,0.441777700000001)
(0.492086328782927,0.114795000000001)
(0.465271626994809,0.000126200000005738)
(0.406253902711017,0.157201300000009)
(0.478285679676985,0.000607900000004769)
(0.461693391270909,0.0494621000000084)
(0.447201437415881,0.176804900000005)
(0.497250574889444,0.0605372000000104)
(0.389366854835609,0.00156730000000493)
(0.477254899442415,0.00303790000000248)
(0.434507207075563,0.539106600000006)
(0.494077462026533,0.000209900000003316)
(0.45817372659104,0.0267642999999929)
(0.465003576235339,0.0191091000000032)
(0.490447258604114,0.0267999999999935)
(0.4525733512786,0.109006700000003)
(0.473690191886176,0.33364549999999)
(0.498285712747548,0.00331989999999838)
(0.483713387425495,0.182084799999993)
(0.453918364160738,0.533278999999998)
(0.469793342049606,0.375839100000008)
(0.440840086906364,0.14701800000001)
(0.416815085560469,0.224335399999998)
(0.410831422418766,0.0205253000000072)
(0.496119423187848,0.0181258000000017)
(0.40127727898481,0.360800600000011)
(0.494473332820611,0.227271799999995)
(0.473420744472217,0.0866878000000071)
(0.493299823880023,0.0128488999999954)
(0.475829393578158,0.0289522000000098)
(0.453834422611037,0.000103299999998363)
(0.494290495673909,0.116781700000002)
(0.412550111901557,0.00851090000000276)
(0.490415251682369,0.56245399999999)
(0.443280415304749,0.259572600000002)
(0.496654145741204,0.156128999999994)
(0.439298224956739,0.150686599999994)
(0.45612543433955,0.00138999999999001)
(0.472753967313978,0.111821000000001)
(0.487635263987694,0.00860869999999014)
(0.475324346856374,0.0826183999999897)
(0.49316594885599,0.000197699999993084)
(0.471005761199769,0.0471952000000053)
(0.447029681215151,0.384751200000011)
(0.457728316093059,0.06460989999999)
(0.496625596616035,0.203131300000003)
(0.359074878677178,0.0948693)
(0.482826120361469,0.0337051999999893)
(0.474878139588541,0.00464259999999328)
(0.413210238031148,0.0467978999999952)
(0.479479946164199,0.0308970000000075)
(0.395188066141127,0.00618160000001033)
(0.354827290905595,5.41999999992271E-05)
(0.42291572389925,0.00860949999998972)
(0.42656675870025,0.0400640000000063)
(0.492116077677369,0.284999500000005)
(0.470210669486637,0.134788499999994)
(0.458969069025187,0.0570073000000004)
(0.482755570082676,0.127249399999996)
(0.49907612074601,0.530837399999995)
(0.494176346856374,0.127357499999992)
(0.484302531051721,0.199234100000001)
(0.489833695827725,0.166280200000002)
(0.439511860796001,0.154159999999992)
(0.40985315285522,0.00748010000000132)
(0.474166351086329,0.0675886000000014)
(0.462316404537589,0.624980799999997)
(0.489860220726784,0.23070839999999)
(0.409228143049413,6.99999991304878E-07)
(0.485884223803114,0.322952099999996)
(0.411375026341088,0.268676300000004)
(0.4814243591617,0.0143035000000014)
(0.476944186887137,0.194001600000004)
(0.452107493174389,0.179036199999993)
(0.481372726783311,0.0426401999999992)
(0.494579200922899,0.296545600000009)
(0.490926724091521,0.0379817000000005)
(0.43427474254951,0.00203480000000589)
(0.496716845222072,0.259287100000005)
(0.450871269371275,0.00474029999999459)
(0.376668567583157,0.00796709999999479)
(0.495664999807729,0.544495900000008)
(0.492769097481254,0.00302990000000669)
(0.493379721592002,0.00313999999999037)
(0.448626088829071,0.0682886999999965)
(0.432568995193232,0.180437500000008)
(0.471384710632571,0.289665399999994)
(0.470989785810421,0.373330100000002)
(0.450278617958085,0.223461799999991)
(0.475120328398385,0.017535599999996)
(0.444480629878869,0.0270497000000036)
(0.431570208805999,0.0025436999999906)
(0.468871470101903,1.3679137)
(0.496763793885791,0.000632799999999989)
(0.461668984426072,0.333098500000006)
(0.449754889444337,0.00017130000000698)
(0.479750155739281,0.0458128000000002)
(0.468841702749471,0.013097399999995)
(0.358724665256681,0.0652105999999986)
(0.480532152278408,0.0419917000000103)
(0.465696855989233,0.218360100000003)
(0.490399311670832,0.000604100000001218)
(0.46513561930398,0.142706599999998)
(0.410062869448183,0.00779230000000908)
(0.405671724668333,0.17474959999999)
(0.410947972313017,0.181176300000008)
(0.409756604499135,0.103205599999989)
(0.464107401653528,0.735053899999993)
(0.319089142857143,0.00200280000000053)
(0.483376832916747,0.0475599999999909)
(0.490976084599116,0.0973190999999929)
(0.488685024418381,0.00598540000000813)
(0.463997837338973,0.405255299999996)
(0.476759540857527,0.90147009999999)
(0.479811914631801,0.103580200000009)
(0.485561465102865,0.019552299999992)
(0.498301375120169,0.3323733)
(0.49770907517785,0.820585299999999)
(0.467056583733898,0.0155405000000108)
(0.451077426648721,0.0562978999999908)
(0.379200709863488,0.131197499999991)
(0.472460384541435,0.00212889999999799)
(0.430899788502211,0.0775919000000069)
(0.495951907710056,0.051867299999997)
(0.485347507017881,0.00211649999999342)
(0.494380785233609,0.0580690999999911)
(0.439616110747933,0.0102639999999932)
(0.497629906556431,0)
(0.497155127090944,0.00147230000000498)
(0.478058798692559,0.0890768999999958)
(0.495497740434532,0.0551023999999956)
(0.430482028840607,0.0103055999999935)
(0.467701290521054,0.405259700000005)
(0.495924123053259,0.0263791999999929)
(0.475348008459911,0.126918600000003)
(0.429284867525476,0.706052300000004)
(0.480375195539319,0.0493258000000107)
(0.416359084791386,0.0151175000000059)
(0.469648929052105,0.0103992000000108)
(0.473111617765814,0.399007600000001)
(0.461067663141704,0.0112093000000035)
(0.363852316862142,0.19075420000001)
(0.499740145356662,0.0149708999999998)
(0.395756395308595,0.00884050000000691)
(0.408494988656028,0.000409900000009067)
(0.447654718707941,0.0695604999999988)
(0.498105665833493,0.330969600000008)
(0.440591762353394,0.0420464000000065)
(0.41994477754278,0.327395200000002)
(0.484226349548164,0.0280121999999938)
(0.383667430878677,0.11204600000001)
(0.427601475100942,0.017849499999989)
(0.449647669294366,0.0510513000000046)
(0.400824107671602,0.1975528)
(0.468308419150163,0.470251699999991)
(0.39954237262065,0.0032046999999924)
(0.486592587579311,0.828882700000011)
(0.493217035185541,0.333572100000001)
(0.457526871755432,0.285692799999993)
(0.486922733320515,0.00120660000000328)
(0.490548622188041,0.320163799999995)
(0.496136609113632,0.00711860000000009)
(0.484124736781389,0.100302400000007)
(0.494224430686407,0.0305294999999983)
(0.499834809459719,3.00000002617651E-07)
(0.433243636223803,0.0833274000000106)
(0.398847268602192,0.00225890000000728)
(0.437547475485483,0.0683658999999892)
(0.491049495097097,0.000638300000010972)
(0.444943849259758,0.249871000000002)
(0.494870322630263,0.0774424999999912)
(0.49516230571044,0.00017720000000665)
(0.456823508556047,0.00202240000000131)
(0.462664626033455,0.474137800000007)
(0.482192553739666,0.10671470000001)
(0.438930985579696,0.18444150000001)
(0.487876830609498,0.0196853999999913)
(0.427984341472794,0.109283799999993)
(0.493739137858105,0.0579037999999921)
(0.470683767736974,0.00083749999999494)
(0.472520999038647,0.00522419999999801)
(0.497882199577005,0.12337280000001)
(0.396184431455489,0.0298582000000103)
(0.455169564314555,0.051483199999991)
(0.486986419534705,0.230989800000003)
(0.446999055566237,0.183189699999997)
(0.468522582580273,0.0609952000000025)
(0.450743753893482,0.0684538000000012)
(0.473238194193424,0.205886300000002)
(0.49853981772736,0.192527399999998)
(0.484309379734666,0.0874803999999951)
(0.449638451067102,0.101104899999993)
(0.454416874447222,1.3404228)
};
\end{axis}
\end{tikzpicture}

\caption{Comparison of the lexicographically optimal filling and the \\ eigenvector method for incomplete pairwise comparison matrices}
\label{Fig3}

\end{figure}

%\end{document}
